CodeReel: Accelerating Code-to-Video Agents with Exact Frame Reuse and Blocking-Aware Scheduling

Coding agents make videos by writing and refining programs in a build--inspect--edit loop. A finished film costs a median of $2.85 in model calls and 11 minutes, over a third of that time in builds that block the agent. We find that much of this time is avoidable, for two reasons. First, 37.5% of the frames of a session's later films were drawn before, many shifted in time or inside an edited scene. Second, half of the builds stop at a check, where the agent needs only the verdict, but which builds stop is unknown until the checks finish. We present CodeReel, a training-free execution layer behind agents' existing commands. Exact frame reuse keys each frame by its drawing commands, regardless of its position in time, and reuses each frame whose key recurs. Blocking-aware scheduling runs the checks first and starts the render alongside them, at idle priority, unless the session's recent builds make a pass unlikely. Scheduling spends CPU to answer sooner and reuse returns it; exact keys let later versions use frames rendered for a failed one as the agent thinks. We introduce EditLoop, a benchmark of replayable agent sessions whose films are checked against renders from scratch. On it, CodeReel cuts the agent's wait by 36.3% against Rebuild, a warm pipeline with parallel rendering, and by 57.9% against Sequential, today's step-by-step pipeline. On time-shifting edits its reuse renders 43.9%, close to the 43.0% whose pixels are new, while Manim-style caching renders 99.8%. With real agents, the median wait per build is 0.62x Rebuild's in Claude Code, on topics never used in development, and 0.67x in Codex CLI. The gain holds for five models and two frameworks.

==> figures/fig_arch.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1pt, y=1pt, font=\sffamily\small,
  box/.style={rounded corners=2pt, inner xsep=4pt, inner ysep=2pt},
  arr/.style={-{Stealth[length=3.2pt, width=3pt]}, line width=0.7pt},
  part/.style={draw=cInk!45, rounded corners=3pt, fill=white},
  ttl/.style={inner sep=0, anchor=base west, font=\sffamily\small\bfseries},
  note/.style={inner sep=1pt, text=cInk},
  txt/.style={inner sep=0, anchor=west, text height=7pt, text depth=2pt},
  pri/.style={inner sep=0, anchor=east, text=cInk, text height=7pt, text depth=2pt},
  lane/.style={box, minimum height=15pt, minimum width=216pt},
  stage/.style={box, draw=cInk!60, fill=cGray!25, minimum height=14pt, minimum width=92pt}]
\node[box, draw=cInk!60, fill=cGray!45, minimum width=36pt, minimum height=42pt] (agent) at (18,71.5) {Agent};
\draw[part] (70,5) rectangle (298,98);
\node[ttl] at (76,87) {Blocking-aware scheduling};
\node[lane, draw=cB, fill=cB!20] at (184,74) {};
\node[txt] at (82,74) {verdict};
\node[txt] at (120,74) {voice, layout, checks $\parallel$ lint};
\node[pri] at (287,74) {normal};
\node[lane, draw=cA, fill=cA!20] at (184,55) {};
\node[txt] at (82,55) {film};
\node[txt] at (120,55) {render, encode};
\node[pri] at (287,55) {idle $\to$ normal};
\node[lane, draw=cA, dashed, fill=cA!6] at (184,36) {};
\node[txt] at (82,36) {ahead};
\node[txt] at (120,36) {a failed version's frames};
\node[pri] at (287,36) {background};
\node[box, draw=cInk!50, fill=cGray!25, minimum width=216pt, minimum height=13pt] at (184,17)
  {one ledger of cores and memory for all agents};
\draw[arr, cInk] (36,87) -- node[note, above] {build} (70,87);
\draw[arr, cB] (76,74) -- node[note, above, pos=0.575, text=cB!80!black] {errors} (36,74);
\draw[arr, cA] (76,55) -- node[note, below, pos=0.575, text=cA!80!black] {film} (36,55);
\draw[part] (310,5) rectangle (496,98);
\node[ttl] at (316,87) {Exact frame reuse};
\node[stage] (s1) at (362,74) {};
\node[txt] at ([xshift=4pt]s1.west) {Static impact};
\node[stage, minimum width=80pt] (s2) at (368,55) {};
\node[txt] at ([xshift=4pt]s2.west) {Values read};
\node[stage] (s3) at (362,36) {};
\node[txt] at ([xshift=4pt]s3.west) {Frame key};
\node[pri] at ([xshift=-4pt]s3.east) {\NUM{KeyCpuMs}{}\,ms};
\node[stage, draw=cA, fill=cA!22] (s4) at (362,17) {};
\node[txt] at ([xshift=4pt]s4.west) {Render};
\node[pri] at ([xshift=-4pt]s4.east) {\NUM{ShotCoreMs}{}\,ms};
\draw[arr, cInk!80] (321,67) -- (321,43);
\draw[arr, cInk!80] (395,67) -- (395,62.5);
\draw[arr, cInk!80] (395,48) -- (395,43);
\draw[arr, cInk!80] (362,29) -- (362,24);
\node[box, draw=cC, fill=cC!15, minimum width=43pt, minimum height=52pt, align=center] (store) at (471,36)
  {frame\\store};
\draw[arr, cC] (s2.east) -- node[note, above, text=cC!75!black] {kept} (s2.east -| store.west);
\draw[arr, cC] (s3.east) -- node[note, above, text=cC!75!black] {found} (s3.east -| store.west);
\draw[arr, cA] (s4.east) -- node[note, above, text=cA!80!black] {new} (s4.east -| store.west);
\draw[cA, line width=0.7pt, dashed] (292,36) -- (304,36);
\draw[arr, cA, rounded corners=2pt] (292,55) -- (304,55) -- (304,74) -- (s1.west);
\draw[cA, line width=0.7pt] (304,36) -- (304,55);
\end{tikzpicture}%
\vspace{-1mm}
\caption{\textbf{\sys.} The agent's synchronous build call enters the scheduler (\cref{alg:build}), which runs the
verdict's operations first, the film's alongside or after them, and a failed version's frames while the agent thinks.
Every render passes the reuse cascade, cheapest test first: static impact sends the frames an edit can reach to the
frame key, values read keeps the keys of the others, and only frames with new keys or no key are rendered, the keyed
ones into the frame store. Costs are CPU time per frame, including sound and encoding for the render, and per build for static impact.}
\label{fig:arch}
\end{figure*}


==> figures/fig_colocate.tex <==
\begin{figure}[t]
\centering
%
\begin{tikzpicture}
\begin{axis}[
  width=0.60\columnwidth, height=2.8cm, xmode=log, log basis x=2, xtick={2,4,8}, xticklabels={2,4,8}, ymin=0, ymax=1,
  ytick={0,0.5,1}, yticklabels={0,50\%,100\%}, xlabel={agents $k$ on one 8-core machine}, ylabel={films delivered},
  xlabel style={font=\sffamily\small, color=cInk}, ylabel style={font=\sffamily\small, color=cInk},
  ticklabel style={font=\sffamily\small, color=cInk}, axis line style={color=cGray}, tick style={color=cGray},
  axis x line*=bottom, axis y line*=left, clip=false, table/col sep=comma, table/x=k,
  legend style={at={(1.04,0.5)}, anchor=west, draw=none, font=\sffamily\small, legend columns=1, row sep=-0.5pt},
  legend cell align=left, reverse legend,
]
\addplot[color=cGray, thick, mark=o, mark size=1.6pt, mark options={fill=white}] table[y=none] {figures/data/colocate.csv};
\addplot[color=cC, thick, mark=square*, mark size=1.4pt] table[y=nice] {figures/data/colocate.csv};
\addplot[color=cB, thick, mark=triangle*, mark size=1.9pt] table[y=cgroup] {figures/data/colocate.csv};
\addplot[color=cA, thick, mark=*, mark size=1.5pt, mark options={draw=white, line width=0.3pt}] table[y=ours] {figures/data/colocate.csv};
\legend{uncoordinated, niced renders, cgroup per call, \sys}
\end{axis}
\end{tikzpicture}%
\vspace{-2mm}
\caption{Films delivered with $k$ agents sharing one 8-core machine.}
\label{fig:colocate}
\end{figure}


==> figures/fig_gallery.tex <==
\begin{figure*}[t]
\centering
%
\def\galItems{0/diffusion,1/admissions,2/binary search,3/product film,4/door lock,5/radio rundown,6/DNS lookup,7/canal lock}\def\galBmin{6}\def\galBmax{22}
\def\staleItems{0/name,1/step order,2/text color,3/arrow color,4/valve state,5/wording,6/font,7/timing}\def\staleAbove{0.98}
%
\begin{tikzpicture}[x=1pt, y=1pt, font=\sffamily\small]
\pgfmathsetmacro\lw{20}\pgfmathsetmacro\gs{3.3}\pgfmathsetmacro\gw{(\textwidth-\lw pt-7*\gs pt)/8}\pgfmathsetmacro\gh{\gw*9/16}\pgfmathsetmacro\sh{\gw/2.5}
\pgfmathsetmacro\yt{\sh+11.5}\pgfmathsetmacro\yl{2*\sh+11.5+11}\pgfmathsetmacro\ya{\yl+9.5}
{
  \node[inner sep=0, anchor=south west] at (\lw+0*\gw+0*\gs,\ya) {\includegraphics[width=\gw pt]{figures/data/gallery_0.png}};
  \draw[cGray, line width=0.3pt] (\lw+0*\gw+0*\gs,\ya) rectangle ++(\gw,\gh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+0*\gw+0*\gs+\gw/2,\yl) {diffusion};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+1*\gw+1*\gs,\ya) {\includegraphics[width=\gw pt]{figures/data/gallery_1.png}};
  \draw[cGray, line width=0.3pt] (\lw+1*\gw+1*\gs,\ya) rectangle ++(\gw,\gh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+1*\gw+1*\gs+\gw/2,\yl) {admissions};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+2*\gw+2*\gs,\ya) {\includegraphics[width=\gw pt]{figures/data/gallery_2.png}};
  \draw[cGray, line width=0.3pt] (\lw+2*\gw+2*\gs,\ya) rectangle ++(\gw,\gh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+2*\gw+2*\gs+\gw/2,\yl) {binary search};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+3*\gw+3*\gs,\ya) {\includegraphics[width=\gw pt]{figures/data/gallery_3.png}};
  \draw[cGray, line width=0.3pt] (\lw+3*\gw+3*\gs,\ya) rectangle ++(\gw,\gh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+3*\gw+3*\gs+\gw/2,\yl) {product film};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+4*\gw+4*\gs,\ya) {\includegraphics[width=\gw pt]{figures/data/gallery_4.png}};
  \draw[cGray, line width=0.3pt] (\lw+4*\gw+4*\gs,\ya) rectangle ++(\gw,\gh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+4*\gw+4*\gs+\gw/2,\yl) {door lock};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+5*\gw+5*\gs,\ya) {\includegraphics[width=\gw pt]{figures/data/gallery_5.png}};
  \draw[cGray, line width=0.3pt] (\lw+5*\gw+5*\gs,\ya) rectangle ++(\gw,\gh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+5*\gw+5*\gs+\gw/2,\yl) {radio rundown};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+6*\gw+6*\gs,\ya) {\includegraphics[width=\gw pt]{figures/data/gallery_6.png}};
  \draw[cGray, line width=0.3pt] (\lw+6*\gw+6*\gs,\ya) rectangle ++(\gw,\gh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+6*\gw+6*\gs+\gw/2,\yl) {DNS lookup};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+7*\gw+7*\gs,\ya) {\includegraphics[width=\gw pt]{figures/data/gallery_7.png}};
  \draw[cGray, line width=0.3pt] (\lw+7*\gw+7*\gs,\ya) rectangle ++(\gw,\gh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+7*\gw+7*\gs+\gw/2,\yl) {canal lock};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+0*\gw+0*\gs,\yt) {\includegraphics[width=\gw pt]{figures/data/stale_row_0_a.png}};
  \node[inner sep=0, anchor=south west] at (\lw+0*\gw+0*\gs,0) {\includegraphics[width=\gw pt]{figures/data/stale_row_0_b.png}};
  \draw[cGray, line width=0.3pt] (\lw+0*\gw+0*\gs,\yt) rectangle ++(\gw,\sh) (\lw+0*\gw+0*\gs,0) rectangle ++(\gw,\sh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+0*\gw+0*\gs+\gw/2,\sh+3.2) {name};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+1*\gw+1*\gs,\yt) {\includegraphics[width=\gw pt]{figures/data/stale_row_1_a.png}};
  \node[inner sep=0, anchor=south west] at (\lw+1*\gw+1*\gs,0) {\includegraphics[width=\gw pt]{figures/data/stale_row_1_b.png}};
  \draw[cGray, line width=0.3pt] (\lw+1*\gw+1*\gs,\yt) rectangle ++(\gw,\sh) (\lw+1*\gw+1*\gs,0) rectangle ++(\gw,\sh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+1*\gw+1*\gs+\gw/2,\sh+3.2) {step order};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+2*\gw+2*\gs,\yt) {\includegraphics[width=\gw pt]{figures/data/stale_row_2_a.png}};
  \node[inner sep=0, anchor=south west] at (\lw+2*\gw+2*\gs,0) {\includegraphics[width=\gw pt]{figures/data/stale_row_2_b.png}};
  \draw[cGray, line width=0.3pt] (\lw+2*\gw+2*\gs,\yt) rectangle ++(\gw,\sh) (\lw+2*\gw+2*\gs,0) rectangle ++(\gw,\sh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+2*\gw+2*\gs+\gw/2,\sh+3.2) {text color};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+3*\gw+3*\gs,\yt) {\includegraphics[width=\gw pt]{figures/data/stale_row_3_a.png}};
  \node[inner sep=0, anchor=south west] at (\lw+3*\gw+3*\gs,0) {\includegraphics[width=\gw pt]{figures/data/stale_row_3_b.png}};
  \draw[cGray, line width=0.3pt] (\lw+3*\gw+3*\gs,\yt) rectangle ++(\gw,\sh) (\lw+3*\gw+3*\gs,0) rectangle ++(\gw,\sh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+3*\gw+3*\gs+\gw/2,\sh+3.2) {arrow color};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+4*\gw+4*\gs,\yt) {\includegraphics[width=\gw pt]{figures/data/stale_row_4_a.png}};
  \node[inner sep=0, anchor=south west] at (\lw+4*\gw+4*\gs,0) {\includegraphics[width=\gw pt]{figures/data/stale_row_4_b.png}};
  \draw[cGray, line width=0.3pt] (\lw+4*\gw+4*\gs,\yt) rectangle ++(\gw,\sh) (\lw+4*\gw+4*\gs,0) rectangle ++(\gw,\sh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+4*\gw+4*\gs+\gw/2,\sh+3.2) {valve state};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+5*\gw+5*\gs,\yt) {\includegraphics[width=\gw pt]{figures/data/stale_row_5_a.png}};
  \node[inner sep=0, anchor=south west] at (\lw+5*\gw+5*\gs,0) {\includegraphics[width=\gw pt]{figures/data/stale_row_5_b.png}};
  \draw[cGray, line width=0.3pt] (\lw+5*\gw+5*\gs,\yt) rectangle ++(\gw,\sh) (\lw+5*\gw+5*\gs,0) rectangle ++(\gw,\sh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+5*\gw+5*\gs+\gw/2,\sh+3.2) {wording};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+6*\gw+6*\gs,\yt) {\includegraphics[width=\gw pt]{figures/data/stale_row_6_a.png}};
  \node[inner sep=0, anchor=south west] at (\lw+6*\gw+6*\gs,0) {\includegraphics[width=\gw pt]{figures/data/stale_row_6_b.png}};
  \draw[cGray, line width=0.3pt] (\lw+6*\gw+6*\gs,\yt) rectangle ++(\gw,\sh) (\lw+6*\gw+6*\gs,0) rectangle ++(\gw,\sh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+6*\gw+6*\gs+\gw/2,\sh+3.2) {font};
}
{
  \node[inner sep=0, anchor=south west] at (\lw+7*\gw+7*\gs,\yt) {\includegraphics[width=\gw pt]{figures/data/stale_row_7_a.png}};
  \node[inner sep=0, anchor=south west] at (\lw+7*\gw+7*\gs,0) {\includegraphics[width=\gw pt]{figures/data/stale_row_7_b.png}};
  \draw[cGray, line width=0.3pt] (\lw+7*\gw+7*\gs,\yt) rectangle ++(\gw,\sh) (\lw+7*\gw+7*\gs,0) rectangle ++(\gw,\sh);
  \node[inner sep=0, anchor=base, text=cInk] at (\lw+7*\gw+7*\gs+\gw/2,\sh+3.2) {timing};
}
\node[inner sep=0, anchor=east, text=cInk] at (\lw-3,\yt+\sh/2) {old};
\node[inner sep=0, anchor=east, text=cInk] at (\lw-3,\sh/2) {new};
\end{tikzpicture}
\vspace{-1mm}
\caption{\textbf{Films of \bench and their edits.} Top: eight real-track films, by topic (\galBmin{} to \galBmax{}
builds each). Bottom: eight edits, the old frame above the new one and what changed between them; similarity-based
reuse keeps the old frame (SSIM above \staleAbove), while \sys renders the new one.}
\label{fig:gallery}
\end{figure*}


==> figures/fig_law.tex <==
\begin{figure}[t]
\centering
\pgfplotsset{agent/.style 2 args={x filter/.code={\edef\lawa{\thisrow{agent}}\edef\lawb{#1}\ifx\lawa\lawb\else\def\pgfmathresult{inf}\fi},
  only marks, mark size=#2, forget plot}}
%
\pgfplotsset{mark legend/.style={legend image code/.code={\draw[mark repeat=2, mark phase=2, ##1] plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};}}}
\begin{tikzpicture}
\pgfplotsset{lawpanel/.style={
  scale only axis, height=62pt, ymin=0, ymax=1.35, clip=false, ytick={0,0.5,1},
  xlabel style={font=\sffamily\small, color=cInk}, ylabel style={font=\sffamily\small, color=cInk},
  ticklabel style={font=\sffamily\small, color=cInk}, axis line style={color=cGray}, tick style={color=cGray},
  axis x line*=bottom, axis y line*=left, table/col sep=comma}}
\begin{axis}[lawpanel, name=law, width=84pt, xmin=0, xmax=1,
  xtick={0,0.5,1}, xticklabels={0,0.5,1}, yticklabels={0,0.5,1}, xlabel={frames rendered}, ylabel={wait, relative to \rebuild},
  table/x=frames, table/y=wait,
  legend style={at={(-0.36,-0.5)}, anchor=north west, draw=none, fill=none, font=\sffamily\small, legend columns=3,
    column sep=5pt, row sep=-1pt}, legend cell align=left,
  session/.style={only marks, forget plot},
]
\addlegendimage{only marks, mark=*, mark size=1.7pt, mark options={fill=cA, draw=white, line width=0.4pt}}
\addlegendimage{only marks, mark=*, mark size=1.5pt, mark options={fill=white, draw=cA, line width=0.7pt}}
\addlegendimage{only marks, mark=square*, mark size=1.5pt, mark options={fill=cB, draw=white, line width=0.4pt}}
\addlegendimage{only marks, mark=triangle*, mark size=2.1pt, mark options={fill=cB, draw=white, line width=0.4pt}}
\addlegendimage{only marks, mark=diamond*, mark size=2.1pt, mark options={fill=cC, draw=white, line width=0.4pt}}
\addlegendimage{only marks, mark=triangle*, mark size=2.1pt, mark options={fill=cC, draw=white, line width=0.4pt, rotate=180}}
\addplot[domain=0:1, samples=2, color=cInk, dashed, thin, forget plot] {x};
\def\lawfita{0.3754}\def\lawfitb{0.3711}
\addplot[domain=0:1, samples=2, color=cInk, thin, forget plot] {\lawfita + \lawfitb*x};
\addplot[session, mark=*, mark size=1.1pt, mark options={fill=cGray!80, draw=cGray!80, line width=0pt}] table {figures/data/law_opus.csv};
\addplot[session, mark=*, mark size=1.1pt, mark options={fill=cGray!80, draw=cGray!80, line width=0pt}] table {figures/data/law_claude.csv};
\addplot[session, mark=*, mark size=1.1pt, mark options={fill=cGray!80, draw=cGray!80, line width=0pt}] table {figures/data/law_sonnet.csv};
\addplot[session, mark=*, mark size=1.1pt, mark options={fill=cGray!80, draw=cGray!80, line width=0pt}] table {figures/data/law_haiku.csv};
\addplot[session, mark=*, mark size=1.1pt, mark options={fill=cGray!80, draw=cGray!80, line width=0pt}] table {figures/data/law_dpsk.csv};
\addplot[session, mark=*, mark size=1.1pt, mark options={fill=cGray!80, draw=cGray!80, line width=0pt}] table {figures/data/law_codex.csv};
\addplot[agent={opus}{2.7pt}, mark=*, mark options={fill=cA, draw=white, line width=0.7pt}] table {figures/data/law_pooled.csv};
\addplot[agent={claude}{2.5pt}, mark=*, mark options={fill=white, draw=cA, line width=1.1pt}] table {figures/data/law_pooled.csv};
\addplot[agent={sonnet}{2.4pt}, mark=square*, mark options={fill=cB, draw=white, line width=0.7pt}] table {figures/data/law_pooled.csv};
\addplot[agent={haiku}{3.3pt}, mark=triangle*, mark options={fill=cB, draw=white, line width=0.7pt}] table {figures/data/law_pooled.csv};
\addplot[agent={dpsk}{3.3pt}, mark=diamond*, mark options={fill=cC, draw=white, line width=0.7pt}] table {figures/data/law_pooled.csv};
\addplot[agent={codex}{3.3pt}, mark=triangle*, mark options={fill=cC, draw=white, line width=0.7pt, rotate=180}] table {figures/data/law_pooled.csv};
\legend{Opus 5.5, Opus 5.5$^\dagger$, Sonnet 5.5, Haiku 5.5, DeepSeek V4$^\dagger$, Codex CLI$^\dagger$}
\node[anchor=south west, inner sep=0pt, font=\sffamily\small\bfseries, text=black] at ([yshift=3pt]rel axis cs:0,1) {a};
\end{axis}
\pgfplotsset{panel/.style={
  scale only axis, width=70pt, height=62pt, table/col sep=comma, clip=false,
  xlabel style={font=\sffamily\small, color=cInk}, ylabel style={font=\sffamily\small, color=cInk},
  ticklabel style={font=\sffamily\small, color=cInk}, axis line style={color=cGray}, tick style={color=cGray},
  axis x line*=bottom, axis y line*=left}}
\begin{axis}[panel, name=cost, width=64pt, at={(law.south east)}, anchor=south west, xshift=37pt, xmin=0, xmax=1, ymin=0, ymax=1,
  xtick={0,0.5,1}, xticklabels={0,0.5,1}, ytick={0,0.5,1}, yticklabels={0,0.5,1},
  xlabel={frames with new pixels}, ylabel={frames rendered}, table/x=changed, pair/.style={only marks}, mark legend,
  legend style={at={(1,1.03)}, anchor=south east, draw=none, fill=none, font=\sffamily\small, inner sep=0pt}, legend cell align=left]
\addlegendimage{only marks, mark=square*, mark size=1.5pt, mark options={fill=cB, draw=white, line width=0.4pt}}
\addplot[pair, forget plot, mark=square*, mark size=1.1pt, mark options={fill=cB!85, draw=white, line width=0.2pt}] table[y=percall] {figures/data/cost.csv};
\addplot[pair, forget plot, mark=*, mark size=1.3pt, mark options={fill=cA, draw=white, line width=0.2pt}] table[y=ours] {figures/data/cost.csv};
\addplot[domain=0:1, samples=2, color=cInk, densely dashed, line width=0.7pt, forget plot] {x};
\node[anchor=south east, inner sep=1pt, font=\sffamily\small, text=cA] at (axis cs:0.99,0.03) {\sys};
\legend{Manim-style}
\node[anchor=south west, inner sep=0pt, font=\sffamily\small\bfseries, text=black] at ([yshift=3pt]rel axis cs:0,1) {b};
\end{axis}
\end{tikzpicture}%
\vspace{-2mm}
\caption{\textbf{The gain across sessions and edits.} (a) Wait against frames rendered, both relative to \rebuild, per session (gray)
and per agent (colored; $\dagger$: each agent's first session on nine topics); solid, the per-session fit; dashed, $y=x$. (b)
Frames rendered against frames with new pixels, per adjacent pair, \sys and Manim-style caching~\cite{manim}; points
below the dashed line, pixel truth, reuse stale frames.}
\label{fig:law}
\end{figure}


==> figures/fig_scaling.tex <==
\begin{figure}[t]
\centering
%
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=3.2cm, xmode=log, log basis x=2, xtick={4,8,16,32}, xmin=3.4, xmax=37.6,
  table/col sep=comma, xticklabels from table={figures/data/scaling.csv}{label},
  ymin=0, xlabel={cores (median render workers)}, ylabel={wait per build (s)},
  xlabel style={font=\sffamily\small, color=cInk}, ylabel style={font=\sffamily\small, color=cInk},
  ticklabel style={font=\sffamily\small, color=cInk}, axis line style={color=cGray}, tick style={color=cGray},
  axis x line*=bottom, axis y line*=left,
  legend style={at={(0.98,0.98)}, anchor=north east, draw=none, font=\sffamily\small}, legend cell align=left,
  error bars/error bar style={line width=0.5pt}, error bars/error mark options={rotate=90, mark size=1.4pt, line width=0.5pt},
]
\addplot[color=cGray, thick, mark=*, mark size=1.5pt, mark options={draw=white, line width=0.3pt}, error bars/.cd, y dir=both, y explicit]
  table[x expr=0.94*\thisrow{cores}, y=base, y error plus expr=\thisrow{base_hi}-\thisrow{base},
        y error minus expr=\thisrow{base}-\thisrow{base_lo}, col sep=comma] {figures/data/scaling.csv};
\addplot[color=cA, thick, mark=*, mark size=1.5pt, mark options={draw=white, line width=0.3pt}, error bars/.cd, y dir=both, y explicit]
  table[x expr=1.06*\thisrow{cores}, y=ours, y error plus expr=\thisrow{ours_hi}-\thisrow{ours},
        y error minus expr=\thisrow{ours}-\thisrow{ours_lo}, col sep=comma] {figures/data/scaling.csv};
\legend{\rebuild, \sys}
\end{axis}
\end{tikzpicture}%
\vspace{-2mm}
\caption{Mean wait per build against the session's cores, \rebuild and \sys; bars are 95\% intervals over topics.}
\label{fig:scaling}
\end{figure}


==> figures/fig_teaser.tex <==
\begin{figure}[t]
\centering
%
\def\tbcall{13}\def\tbratio{0.65}\def\tbtotal{2{,}701}
\def\tbVb{6.5}\def\tbFb{20.6}\def\tbSb{6.6}\def\tbNb{2{,}701}\def\tbVrb{7}\def\tbFrb{21}\def\tbCsb{7.3}\def\tbCeb{20.0}
\def\tbVo{1.8}\def\tbFo{13.3}\def\tbSo{0.3}\def\tbNo{1{,}496}\def\tbVro{2}\def\tbFro{13}\def\tbCso{1.2}\def\tbCeo{11.1}
\def\tpBar{%
\fill[cGray] (0,0) rectangle (90.033,1);
\fill[cC] (0.000,0) rectangle (0.400,1);
\fill[cC] (11.533,0) rectangle (11.567,1);
\fill[cC!40] (11.567,0) rectangle (12.800,1);
\fill[cC] (12.800,0) rectangle (13.067,1);
\fill[cC!40] (13.067,0) rectangle (13.667,1);
\fill[cC] (13.667,0) rectangle (13.733,1);
\fill[cC!40] (13.733,0) rectangle (14.100,1);
\fill[cC] (14.100,0) rectangle (14.267,1);
\fill[cC!40] (14.267,0) rectangle (14.567,1);
\fill[cC] (14.567,0) rectangle (16.533,1);
\fill[cC!40] (16.533,0) rectangle (17.500,1);
\fill[cC] (17.500,0) rectangle (18.667,1);
\fill[cC!40] (18.667,0) rectangle (19.033,1);
\fill[cC] (19.033,0) rectangle (19.167,1);
\fill[cC!40] (19.167,0) rectangle (19.533,1);
\fill[cC] (19.533,0) rectangle (19.733,1);
\fill[cC!40] (19.733,0) rectangle (20.200,1);
\fill[cC] (20.200,0) rectangle (20.400,1);
\fill[cC!40] (20.400,0) rectangle (20.533,1);
\fill[cC!40] (20.567,0) rectangle (20.833,1);
\fill[cC!40] (23.833,0) rectangle (23.900,1);
\fill[cC!40] (23.933,0) rectangle (23.967,1);
\fill[cC!40] (24.067,0) rectangle (24.100,1);
\fill[cC!40] (24.133,0) rectangle (24.200,1);
\fill[cC!40] (24.233,0) rectangle (24.333,1);
\fill[cC!40] (24.400,0) rectangle (24.433,1);
\fill[cC!40] (24.467,0) rectangle (24.533,1);
\fill[cC!40] (24.567,0) rectangle (24.600,1);
\fill[cC!40] (24.633,0) rectangle (24.833,1);
\fill[cC!40] (24.867,0) rectangle (25.000,1);
\fill[cC!40] (25.367,0) rectangle (25.400,1);
\fill[cC!40] (25.433,0) rectangle (25.500,1);
\fill[cC!40] (25.533,0) rectangle (25.600,1);
\fill[cC!40] (25.633,0) rectangle (25.700,1);
\fill[cC!40] (25.767,0) rectangle (25.833,1);
\fill[cC!40] (25.867,0) rectangle (25.900,1);
\fill[cC!40] (26.000,0) rectangle (26.033,1);
\fill[cC!40] (26.100,0) rectangle (26.267,1);
\fill[cC!40] (26.333,0) rectangle (26.467,1);
\fill[cC!40] (26.500,0) rectangle (26.533,1);
\fill[cC!40] (26.567,0) rectangle (26.600,1);
\fill[cC!40] (26.633,0) rectangle (26.667,1);
\fill[cC!40] (26.733,0) rectangle (27.267,1);
\fill[cC!40] (27.800,0) rectangle (27.900,1);
\fill[cC!40] (27.933,0) rectangle (28.000,1);
\fill[cC!40] (28.033,0) rectangle (28.100,1);
\fill[cC!40] (28.167,0) rectangle (28.267,1);
\fill[cC!40] (28.300,0) rectangle (28.367,1);
\fill[cC!40] (28.433,0) rectangle (28.600,1);
\fill[cC!40] (30.467,0) rectangle (30.633,1);
\fill[cC!40] (30.667,0) rectangle (30.967,1);
\fill[cC!40] (31.867,0) rectangle (31.900,1);
\fill[cC!40] (31.933,0) rectangle (31.967,1);
\fill[cC!40] (32.067,0) rectangle (32.100,1);
\fill[cC!40] (32.200,0) rectangle (32.333,1);
\fill[cC!40] (32.367,0) rectangle (32.400,1);
\fill[cC!40] (32.533,0) rectangle (32.567,1);
\fill[cC!40] (32.867,0) rectangle (32.933,1);
\fill[cC!40] (32.967,0) rectangle (33.167,1);
\fill[cC!40] (33.200,0) rectangle (33.267,1);
\fill[cC!40] (33.333,0) rectangle (33.433,1);
\fill[cC!40] (33.467,0) rectangle (33.533,1);
\fill[cC!40] (33.567,0) rectangle (33.667,1);
\fill[cC!40] (33.700,0) rectangle (33.767,1);
\fill[cC!40] (33.800,0) rectangle (33.900,1);
\fill[cC!40] (33.967,0) rectangle (34.033,1);
\fill[cC!40] (34.067,0) rectangle (34.167,1);
\fill[cC!40] (34.200,0) rectangle (34.267,1);
\fill[cC!40] (34.333,0) rectangle (34.400,1);
\fill[cC!40] (34.433,0) rectangle (34.533,1);
\fill[cC!40] (34.567,0) rectangle (34.667,1);
\fill[cC!40] (34.700,0) rectangle (34.767,1);
\fill[cC!40] (34.833,0) rectangle (34.900,1);
\fill[cC!40] (34.933,0) rectangle (35.167,1);
\fill[cC!40] (35.467,0) rectangle (35.533,1);
\fill[cC!40] (35.567,0) rectangle (35.667,1);
\fill[cC!40] (35.700,0) rectangle (35.767,1);
\fill[cC!40] (35.833,0) rectangle (35.900,1);
\fill[cC!40] (35.967,0) rectangle (36.033,1);
\fill[cC!40] (36.067,0) rectangle (36.167,1);
\fill[cC!40] (36.200,0) rectangle (36.267,1);
\fill[cC!40] (36.333,0) rectangle (36.400,1);
\fill[cC!40] (36.467,0) rectangle (36.533,1);
\fill[cC!40] (36.567,0) rectangle (36.667,1);
\fill[cC!40] (36.700,0) rectangle (36.767,1);
\fill[cC!40] (36.833,0) rectangle (36.900,1);
\fill[cC!40] (36.967,0) rectangle (37.033,1);
\fill[cC!40] (37.067,0) rectangle (37.167,1);
\fill[cC!40] (37.200,0) rectangle (37.267,1);
\fill[cC!40] (37.333,0) rectangle (37.400,1);
\fill[cC!40] (37.467,0) rectangle (37.533,1);
\fill[cC!40] (37.567,0) rectangle (37.667,1);
\fill[cC!40] (37.700,0) rectangle (37.767,1);
\fill[cC!40] (37.833,0) rectangle (37.900,1);
\fill[cC!40] (37.967,0) rectangle (38.033,1);
\fill[cC!40] (38.067,0) rectangle (38.167,1);
\fill[cC!40] (38.200,0) rectangle (38.267,1);
\fill[cC!40] (38.333,0) rectangle (38.400,1);
\fill[cC!40] (38.467,0) rectangle (38.533,1);
\fill[cC!40] (38.567,0) rectangle (38.667,1);
\fill[cC!40] (38.700,0) rectangle (38.767,1);
\fill[cC!40] (38.833,0) rectangle (38.900,1);
\fill[cC!40] (38.967,0) rectangle (39.033,1);
\fill[cC!40] (39.067,0) rectangle (39.167,1);
\fill[cC!40] (39.200,0) rectangle (39.267,1);
\fill[cC!40] (39.333,0) rectangle (39.400,1);
\fill[cC!40] (39.467,0) rectangle (39.533,1);
\fill[cC!40] (39.567,0) rectangle (39.667,1);
\fill[cC!40] (39.700,0) rectangle (39.767,1);
\fill[cC!40] (39.833,0) rectangle (39.900,1);
\fill[cC!40] (39.967,0) rectangle (40.033,1);
\fill[cC!40] (40.067,0) rectangle (40.167,1);
\fill[cC!40] (40.200,0) rectangle (40.267,1);
\fill[cC!40] (40.333,0) rectangle (40.400,1);
\fill[cC!40] (40.467,0) rectangle (40.533,1);
\fill[cC!40] (40.567,0) rectangle (40.667,1);
\fill[cC!40] (40.700,0) rectangle (40.767,1);
\fill[cC!40] (42.333,0) rectangle (42.400,1);
\fill[cC!40] (42.467,0) rectangle (42.533,1);
\fill[cC!40] (42.567,0) rectangle (42.667,1);
\fill[cC!40] (42.700,0) rectangle (42.767,1);
\fill[cC!40] (42.833,0) rectangle (42.900,1);
\fill[cC!40] (42.967,0) rectangle (43.033,1);
\fill[cC!40] (43.067,0) rectangle (43.167,1);
\fill[cC!40] (43.200,0) rectangle (43.267,1);
\fill[cC!40] (43.333,0) rectangle (43.533,1);
\fill[cC!40] (43.567,0) rectangle (43.667,1);
\fill[cC!40] (43.700,0) rectangle (43.767,1);
\fill[cC!40] (43.833,0) rectangle (43.900,1);
\fill[cC!40] (43.967,0) rectangle (44.033,1);
\fill[cC!40] (44.067,0) rectangle (44.167,1);
\fill[cC!40] (44.200,0) rectangle (44.267,1);
\fill[cC!40] (44.333,0) rectangle (44.400,1);
\fill[cC!40] (44.467,0) rectangle (44.667,1);
\fill[cC!40] (44.700,0) rectangle (44.767,1);
\fill[cC!40] (44.833,0) rectangle (44.900,1);
\fill[cC!40] (44.967,0) rectangle (45.033,1);
\fill[cC!40] (45.067,0) rectangle (45.133,1);
\fill[cC!40] (49.533,0) rectangle (49.667,1);
\fill[cC!40] (49.700,0) rectangle (49.800,1);
\fill[cC!40] (49.833,0) rectangle (49.933,1);
\fill[cC!40] (49.967,0) rectangle (50.300,1);
\fill[cC!40] (50.333,0) rectangle (50.433,1);
\fill[cC!40] (50.467,0) rectangle (50.667,1);
\fill[cC!40] (50.700,0) rectangle (50.800,1);
\fill[cC!40] (50.833,0) rectangle (50.933,1);
\fill[cC!40] (50.967,0) rectangle (51.167,1);
\fill[cC!40] (51.200,0) rectangle (51.433,1);
\fill[cC!40] (51.467,0) rectangle (51.800,1);
\fill[cC!40] (53.200,0) rectangle (53.433,1);
\fill[cC!40] (53.467,0) rectangle (53.667,1);
\fill[cC!40] (53.700,0) rectangle (53.800,1);
\fill[cC!40] (53.833,0) rectangle (53.933,1);
\fill[cC!40] (53.967,0) rectangle (54.167,1);
\fill[cC!40] (54.200,0) rectangle (54.300,1);
\fill[cC!40] (54.333,0) rectangle (54.433,1);
\fill[cC!40] (54.467,0) rectangle (54.667,1);
\fill[cC!40] (54.700,0) rectangle (54.800,1);
\fill[cC!40] (54.833,0) rectangle (54.933,1);
\fill[cC!40] (54.967,0) rectangle (55.133,1);
\fill[cC!40] (55.600,0) rectangle (55.667,1);
\fill[cC!40] (55.700,0) rectangle (55.800,1);
\fill[cC!40] (55.833,0) rectangle (55.933,1);
\fill[cC!40] (55.967,0) rectangle (56.167,1);
\fill[cC!40] (56.200,0) rectangle (56.300,1);
\fill[cC!40] (56.333,0) rectangle (56.433,1);
\fill[cC!40] (56.467,0) rectangle (56.667,1);
\fill[cC!40] (56.700,0) rectangle (56.800,1);
\fill[cC!40] (56.833,0) rectangle (56.933,1);
\fill[cC!40] (56.967,0) rectangle (57.067,1);
\fill[cC!40] (57.533,0) rectangle (57.800,1);
\fill[cC!40] (57.833,0) rectangle (57.933,1);
\fill[cC!40] (57.967,0) rectangle (58.167,1);
\fill[cC!40] (58.200,0) rectangle (58.300,1);
\fill[cC!40] (58.333,0) rectangle (58.433,1);
\fill[cC!40] (64.500,0) rectangle (64.533,1);
\fill[cC!40] (64.933,0) rectangle (64.967,1);
\fill[cC!40] (65.000,0) rectangle (65.033,1);
\fill[cC!40] (65.433,0) rectangle (65.467,1);
\fill[cC!40] (65.700,0) rectangle (65.733,1);
\fill[cC!40] (66.033,0) rectangle (66.067,1);
\fill[cC!40] (66.533,0) rectangle (66.600,1);
\fill[cC!40] (66.700,0) rectangle (66.767,1);
\fill[cC!40] (66.800,0) rectangle (66.833,1);
\fill[cC!40] (66.867,0) rectangle (66.900,1);
\fill[cC!40] (67.033,0) rectangle (67.100,1);
\fill[cC!40] (67.133,0) rectangle (67.167,1);
\fill[cC!40] (67.233,0) rectangle (67.333,1);
\fill[cC!40] (67.467,0) rectangle (67.500,1);
\fill[cC!40] (67.567,0) rectangle (67.600,1);
\fill[cC!40] (67.633,0) rectangle (67.667,1);
\fill[cC!40] (67.733,0) rectangle (67.767,1);
\fill[cC!40] (67.900,0) rectangle (67.967,1);
\fill[cC!40] (68.333,0) rectangle (68.400,1);
\fill[cC!40] (68.467,0) rectangle (68.500,1);
\fill[cC!40] (68.600,0) rectangle (68.667,1);
\fill[cC!40] (68.733,0) rectangle (68.767,1);
\fill[cC!40] (68.800,0) rectangle (68.867,1);
\fill[cC!40] (68.933,0) rectangle (68.967,1);
\fill[cC!40] (69.033,0) rectangle (69.100,1);
\fill[cC!40] (69.300,0) rectangle (69.333,1);
\fill[cC!40] (69.533,0) rectangle (69.567,1);
\fill[cC!40] (69.633,0) rectangle (69.667,1);
\fill[cC!40] (69.700,0) rectangle (69.767,1);
\fill[cC!40] (70.200,0) rectangle (70.267,1);
\fill[cC!40] (70.300,0) rectangle (70.333,1);
\fill[cC!40] (71.133,0) rectangle (73.500,1);
\fill[cC!40] (73.533,0) rectangle (73.767,1);
\fill[cC!40] (73.900,0) rectangle (74.633,1);
\fill[cC] (74.633,0) rectangle (74.833,1);
\fill[cC!40] (74.833,0) rectangle (75.367,1);
\fill[cC] (75.367,0) rectangle (75.400,1);
\fill[cC!40] (75.400,0) rectangle (75.933,1);
\fill[cC] (75.933,0) rectangle (76.067,1);
\fill[cC!40] (76.067,0) rectangle (77.200,1);
\fill[cC!40] (77.333,0) rectangle (80.333,1);
\fill[cC!40] (80.400,0) rectangle (80.500,1);
\fill[cC!40] (80.567,0) rectangle (80.633,1);
\fill[cC!40] (80.700,0) rectangle (80.800,1);
\fill[cC!40] (80.967,0) rectangle (84.933,1);
\fill[cC!40] (85.000,0) rectangle (85.100,1);
\fill[cC!40] (89.333,0) rectangle (89.633,1);
}
\def\tpA{11}\def\tpB{13}\def\tpLen{90.03}\def\tpSame{6}\def\tpMoved{39}\def\tpNew{55}\def\tpShift{0.2}\def\tpShiftDir{later}
\def\tpTsame{18.1}\def\tpTmoved{27.0}\def\tpTnew{27.5}
\def\tpNewTag{+ gate, gallery}
\def\tpEdit{0.4682/0.2056/0.9453/0.7509}
\def\tpFs{0.0552}\def\tpFm{0.3910}\def\tpFn{0.5539}
%
\begin{tikzpicture}[x=1pt, y=1pt, font=\sffamily\small,
    panel/.style={inner sep=0, anchor=base west, font=\sffamily\small\bfseries},
    ttl/.style={inner sep=0, anchor=base west, font=\sffamily\small, text=cInk},
    box/.style={draw=cInk, rounded corners=1.5pt, inner xsep=3pt, inner ysep=2pt, minimum height=13pt, fill=white},
    stage/.style={box, minimum width=38pt},
    arr/.style={-{Stealth[length=3.2pt, width=3pt]}, cInk, line width=0.5pt},
    lab/.style={inner sep=1pt, text=cInk},
    num/.style={circle, fill=cInk, text=white, inner sep=0pt, minimum size=10.5pt, font=\sffamily\small\bfseries},
    sys/.style={inner sep=0, anchor=east, text=cInk},
    lane/.style={inner sep=0, anchor=west},
    ann/.style={inner sep=0, text=cInk}]
\begin{scope}[shift={(0,126.5)}]
\node[panel] at (0,229) {a};
\node[ttl] at (11,229) {How a code-to-video agent works};
\node[box, fill=cGray!45] (agent) at (110,206) {Agent};
\node[box, fill=cGray!20] (user) at (214,206) {User};
\draw[arr] ([yshift=3pt]user.west) -- node[lab, above] {change requests} ([yshift=3pt]agent.east);
\draw[arr, cA, line width=0.7pt] ([yshift=-3pt]agent.east) -- ([yshift=-3pt]user.west);
\node[stage, fill=cGray!25] (voice)  at (22,158)  {voice};
\node[stage, fill=cGray!25] (layout) at (68,158)  {layout};
\node[stage, fill=cB!30, draw=cB] (checks) at (116,158) {checks};
\node[stage, fill=cA!25, draw=cA] (render) at (164,158) {render};
\node[stage, fill=cA!25, draw=cA] (encode) at (212,158) {encode};
\foreach \a/\b in {voice/layout, layout/checks, checks/render, render/encode} {\draw[arr] (\a) -- (\b);}
\draw[arr] (agent.west) -- node[lab, above] {edits} (22,206) -- (22,164.5);
\draw[arr, cB, line width=0.7pt] (106,164.5) -- (106,199.5);
\node[lab, anchor=east, align=right, text=cB!80!black] at (103,184) {errors,\\\NUM{FailShare}{}\% of builds};
\draw[arr, cA, line width=0.7pt] (encode.north) -- (212,185) -- node[lab, above, text=cA!80!black] {film} (118,185)
  -- (118,199.5);
\draw[cInk!60, decorate, decoration={brace, mirror, amplitude=3pt}] (3,148.5) -- (231,148.5);
\node[ann, anchor=base] at (117,134) {one build: the agent waits \NUM{BuildMedS}{}\,s (median)};
\node[num] at ([xshift=3pt, yshift=5.5pt]checks.north east) {1};
\node[num] at ([xshift=3pt, yshift=5.5pt]render.north east) {2};
\end{scope}
\begin{scope}[shift={(0,124)}]
\node[panel] at (0,118.5) {b};
\node[ttl] at (11,118.5) {One edit, from version \tpA{} to version \tpB{} of a film};
\def\fw{68}\def\fh{38.25}
{
  \node[inner sep=0, anchor=base, text=cInk] at (18+34,106.5) {\textcolor{cC}{\rule{6pt}{6pt}}\,reused in place};
  \node[inner sep=0, anchor=south west] at (18,64.5) {\includegraphics[width=\fw pt]{figures/data/teaser_pair_same_a.png}};
  \node[inner sep=0, anchor=south west] at (18,14) {\includegraphics[width=\fw pt]{figures/data/teaser_pair_same_b.png}};
  \draw[cGray, line width=0.3pt] (18,64.5) rectangle ++(\fw,\fh);
  \draw[cC, line width=1pt] (18,14) rectangle ++(\fw,\fh);
  \node[inner sep=0, anchor=base, text=cInk] at (18+34,55.5) {identical};
}
{
  \node[inner sep=0, anchor=base, text=cInk] at (91+34,106.5) {\textcolor{cC!40}{\rule{6pt}{6pt}}\,reused{,} moved};
  \node[inner sep=0, anchor=south west] at (91,64.5) {\includegraphics[width=\fw pt]{figures/data/teaser_pair_moved_a.png}};
  \node[inner sep=0, anchor=south west] at (91,14) {\includegraphics[width=\fw pt]{figures/data/teaser_pair_moved_b.png}};
  \draw[cGray, line width=0.3pt] (91,64.5) rectangle ++(\fw,\fh);
  \draw[cC!40, line width=1pt] (91,14) rectangle ++(\fw,\fh);
  \node[inner sep=0, anchor=base, text=cInk] at (91+34,55.5) {shifted \tpShift\,s};
}
{
  \node[inner sep=0, anchor=base, text=cInk] at (164+34,106.5) {\textcolor{cGray}{\rule{6pt}{6pt}}\,new};
  \node[inner sep=0, anchor=south west] at (164,64.5) {\includegraphics[width=\fw pt]{figures/data/teaser_pair_new_a.png}};
  \node[inner sep=0, anchor=south west] at (164,14) {\includegraphics[width=\fw pt]{figures/data/teaser_pair_new_b.png}};
  \draw[cGray, line width=0.3pt] (164,64.5) rectangle ++(\fw,\fh);
  \draw[cGray, line width=1pt] (164,14) rectangle ++(\fw,\fh);
  \node[inner sep=0, anchor=base, text=cInk] at (164+34,55.5) {\tpNewTag};
}
\node[sys] at (14,83.6) {v\tpA}; \node[sys] at (14,33.1) {v\tpB};
\foreach \xa/\ya/\xb/\yb in \tpEdit {\draw[cB, line width=0.6pt] (164+\xa*\fw,14+\ya*\fh) rectangle (164+\xb*\fw,14+\yb*\fh);}
\pgfmathsetmacro\bs{18+214*\tpFs}\pgfmathsetmacro\bm{\bs+214*\tpFm}
\fill[cC] (18,0) rectangle (\bs,10); \fill[cC!40] (\bs,0) rectangle (\bm,10); \fill[cGray] (\bm,0) rectangle (232,10);
\node[inner sep=0, anchor=base east, text=cC!80!black] at (16,2.6) {\tpSame\%};
\node[inner sep=0, anchor=base, text=cInk] at ({(\bs+\bm)/2},2.6) {\tpMoved\%};
\node[inner sep=0, anchor=base, text=cInk] at ({(\bm+232)/2},2.6) {\tpNew\%};
\end{scope}
\node[panel] at (0,112) {c};
\node[ttl] at (11,112) {The build of version \tpB{}};
\pgfmathsetmacro\tbEnd{\tbFb/0.92}\pgfmathsetmacro\tbUnit{176.75/\tbEnd}\pgfmathtruncatemacro\tbLast{10*floor(\tbEnd/10)}
\begin{scope}[shift={(46,14)}, x=\tbUnit pt]
\node[sys] at ([xshift=-4pt]0,62) {\rebuild};
\fill[cB!40] (0,67) rectangle (\tbVb,78); \node[lane] at ([xshift=2.5pt]0,72.5) {checks};
\fill[cA!22] (\tbSb,54) rectangle (\tbFb,65);
\node[lane] at ([xshift=2.5pt]\tbSb,59.5) {render all \tbNb{} frames};
\draw[cInk] (\tbVb,78) -- (\tbVb,81); \node[ann, anchor=south] at (\tbVb,82) {verdict \tbVrb\,s};
\draw[cInk] (\tbFb,65) -- (\tbFb,81); \node[ann, anchor=south east, inner xsep=0pt] at ([xshift=6pt]\tbFb,82) {film \tbFrb\,s};
\node[sys] at ([xshift=-4pt]0,15) {\sys};
\fill[cB] (0,20) rectangle (\tbVo,31);
\fill[cA!45] (\tbSo,7) rectangle (\tbFo,18);
\node[lane] at ([xshift=2.5pt]\tbSo,12.5) {\tbNo{} new frames};
\draw[cInk] (\tbVo,31) -- (\tbVo,34); \node[ann, anchor=south] at (\tbVo,35) {verdict \tbVro\,s};
\draw[cInk] (\tbFo,18) -- (\tbFo,34); \node[ann, anchor=south] at (\tbFo,35) {film \tbFro\,s, \tbratio$\times$};
\node[num] at ([xshift=7pt]\tbVo,25.5) {1};
\node[num] at ([xshift=7pt]\tbFo,12.5) {2};
\draw[cGray] (0,0) -- (\tbEnd,0);
\foreach \t in {0,10,...,\tbLast} {\draw[cGray] (\t,0) -- (\t,-2); \node[ann, anchor=north] at (\t,-3) {\t};}
\node[ann, anchor=north west] at ([xshift=7.6pt]\tbLast,-3) {s};
\end{scope}
\end{tikzpicture}
\vspace{-1mm}
\caption{\textbf{Code-to-video agents and \sys.} (a)~The agent edits its program and calls a build, which returns errors
if a check fails and a film otherwise. \sys adds blocking-aware scheduling at the checks~(1) and exact frame reuse at the
render~(2). (b)~One edit: frames of version~\tpB{} that version~\tpA{} drew at the same time (reused in place), at another
time (reused, moved) or not at all (new), with the changes boxed; the bar gives each class's share of its frames. (c)~The build of version~\tpB{} under
\rebuild and \sys.}
\label{fig:teaser}
\end{figure}


==> figures/fig_time.tex <==
\begin{figure}[t]
\centering
\pgfplotstableread[col sep=comma,row sep=\\]{idx,build,check,keyframes,other,agent,build_fail,build_film,other_all\\0,0.8144,0.0000,0.0149,0.0001,0.1706,0.3177,0.4967,0.0150\\1,0.7276,0.0000,0.0268,0.0000,0.2456,0.4265,0.3010,0.0268\\2,0.6786,0.0000,0.0161,0.0000,0.3053,0.3778,0.3007,0.0161\\3,0.5407,0.1129,0.0114,0.0000,0.3350,0.1532,0.3874,0.1243\\4,0.6364,0.0000,0.0048,0.0000,0.3588,0.0565,0.5798,0.0048\\5,0.6102,0.0000,0.0236,0.0000,0.3662,0.2134,0.3968,0.0236\\6,0.5689,0.0527,0.0066,0.0000,0.3718,0.3005,0.2684,0.0593\\7,0.5393,0.0670,0.0169,0.0001,0.3767,0.0657,0.4737,0.0840\\8,0.5653,0.0366,0.0083,0.0000,0.3898,0.3138,0.2515,0.0449\\9,0.5489,0.0119,0.0134,0.0301,0.3957,0.0439,0.5050,0.0554\\10,0.4781,0.1085,0.0148,0.0000,0.3987,0.0638,0.4143,0.1233\\11,0.5606,0.0250,0.0116,0.0000,0.4028,0.3204,0.2402,0.0366\\12,0.4704,0.1074,0.0131,0.0000,0.4091,0.0836,0.3868,0.1205\\13,0.5662,0.0075,0.0125,0.0000,0.4138,0.4412,0.1249,0.0200\\14,0.5732,0.0062,0.0068,0.0000,0.4138,0.2322,0.3410,0.0130\\15,0.5563,0.0101,0.0085,0.0000,0.4251,0.2419,0.3144,0.0186\\16,0.5517,0.0000,0.0109,0.0000,0.4374,0.0736,0.4780,0.0109\\17,0.4316,0.1263,0.0042,0.0001,0.4378,0.1982,0.2334,0.1306\\18,0.4991,0.0453,0.0150,0.0000,0.4406,0.0496,0.4495,0.0603\\19,0.5292,0.0182,0.0044,0.0000,0.4482,0.2567,0.2725,0.0226\\20,0.5385,0.0000,0.0067,0.0000,0.4549,0.0929,0.4455,0.0067\\21,0.4189,0.0941,0.0278,0.0000,0.4592,0.1330,0.2859,0.1219\\22,0.4406,0.0829,0.0130,0.0000,0.4635,0.0486,0.3920,0.0959\\23,0.4986,0.0261,0.0097,0.0000,0.4656,0.1191,0.3795,0.0358\\24,0.4997,0.0245,0.0075,0.0001,0.4682,0.2977,0.2020,0.0321\\25,0.5147,0.0085,0.0036,0.0000,0.4732,0.2936,0.2211,0.0121\\26,0.5035,0.0000,0.0146,0.0000,0.4819,0.1199,0.3836,0.0146\\27,0.4750,0.0355,0.0065,0.0001,0.4829,0.1928,0.2822,0.0421\\28,0.4933,0.0029,0.0047,0.0017,0.4974,0.3101,0.1832,0.0093\\29,0.4853,0.0000,0.0119,0.0000,0.5028,0.0836,0.4017,0.0119\\30,0.4043,0.0652,0.0146,0.0122,0.5037,0.0926,0.3117,0.0920\\31,0.4762,0.0061,0.0105,0.0000,0.5072,0.0751,0.4010,0.0166\\32,0.4642,0.0000,0.0205,0.0000,0.5153,0.1170,0.3472,0.0205\\33,0.4476,0.0284,0.0087,0.0000,0.5154,0.1392,0.3084,0.0371\\34,0.4579,0.0000,0.0214,0.0000,0.5207,0.0667,0.3912,0.0214\\35,0.4483,0.0095,0.0138,0.0000,0.5284,0.1526,0.2956,0.0233\\36,0.3698,0.0822,0.0133,0.0000,0.5347,0.1646,0.2052,0.0955\\37,0.4537,0.0000,0.0084,0.0000,0.5379,0.1936,0.2601,0.0084\\38,0.4474,0.0000,0.0101,0.0000,0.5426,0.2133,0.2341,0.0101\\39,0.4395,0.0000,0.0117,0.0000,0.5488,0.1063,0.3332,0.0117\\40,0.4222,0.0135,0.0127,0.0000,0.5517,0.1737,0.2484,0.0262\\41,0.4388,0.0010,0.0076,0.0000,0.5526,0.1028,0.3360,0.0086\\42,0.4224,0.0106,0.0123,0.0000,0.5547,0.0745,0.3479,0.0229\\43,0.4218,0.0000,0.0218,0.0003,0.5561,0.1828,0.2390,0.0221\\44,0.4066,0.0202,0.0115,0.0012,0.5605,0.2571,0.1495,0.0329\\45,0.4118,0.0000,0.0224,0.0000,0.5658,0.0904,0.3214,0.0224\\46,0.4226,0.0000,0.0105,0.0000,0.5669,0.1186,0.3040,0.0105\\47,0.4261,0.0000,0.0067,0.0001,0.5671,0.0530,0.3731,0.0068\\48,0.3877,0.0249,0.0196,0.0000,0.5678,0.0508,0.3369,0.0445\\49,0.4247,0.0011,0.0031,0.0000,0.5711,0.1037,0.3210,0.0042\\50,0.3977,0.0105,0.0195,0.0001,0.5722,0.0543,0.3434,0.0301\\51,0.4107,0.0073,0.0065,0.0000,0.5756,0.1127,0.2981,0.0138\\52,0.3842,0.0347,0.0048,0.0001,0.5762,0.0805,0.3037,0.0396\\53,0.3937,0.0120,0.0092,0.0000,0.5851,0.1369,0.2567,0.0212\\54,0.4046,0.0000,0.0099,0.0000,0.5855,0.2016,0.2030,0.0099\\55,0.3781,0.0114,0.0145,0.0000,0.5960,0.1154,0.2627,0.0259\\56,0.3933,0.0022,0.0026,0.0000,0.6019,0.1035,0.2899,0.0048\\57,0.3833,0.0039,0.0077,0.0000,0.6052,0.0571,0.3262,0.0116\\58,0.3845,0.0000,0.0088,0.0000,0.6067,0.0747,0.3097,0.0088\\59,0.3834,0.0000,0.0026,0.0000,0.6140,0.0445,0.3388,0.0026\\60,0.3700,0.0000,0.0093,0.0000,0.6207,0.0640,0.3060,0.0093\\61,0.3737,0.0000,0.0031,0.0000,0.6232,0.1417,0.2320,0.0031\\62,0.3714,0.0000,0.0050,0.0000,0.6236,0.0716,0.2997,0.0050\\63,0.3281,0.0000,0.0121,0.0339,0.6259,0.0405,0.2876,0.0460\\64,0.3347,0.0254,0.0129,0.0000,0.6271,0.1179,0.2167,0.0383\\65,0.3626,0.0000,0.0059,0.0000,0.6315,0.1069,0.2557,0.0059\\66,0.3569,0.0021,0.0091,0.0000,0.6319,0.0748,0.2821,0.0112\\67,0.3495,0.0000,0.0098,0.0000,0.6407,0.0657,0.2838,0.0098\\68,0.3561,0.0000,0.0012,0.0000,0.6427,0.1412,0.2149,0.0012\\69,0.3453,0.0000,0.0102,0.0000,0.6446,0.0445,0.3008,0.0102\\70,0.3408,0.0000,0.0046,0.0001,0.6545,0.0378,0.3030,0.0047\\71,0.3318,0.0000,0.0129,0.0000,0.6554,0.0455,0.2863,0.0129\\72,0.3418,0.0000,0.0018,0.0001,0.6563,0.1424,0.1994,0.0019\\73,0.3329,0.0078,0.0029,0.0000,0.6564,0.0334,0.2994,0.0107\\74,0.3386,0.0013,0.0022,0.0000,0.6579,0.0341,0.3046,0.0035\\75,0.3238,0.0000,0.0154,0.0000,0.6608,0.0276,0.2962,0.0154\\76,0.3292,0.0000,0.0097,0.0000,0.6611,0.0405,0.2886,0.0097\\77,0.3327,0.0000,0.0061,0.0000,0.6612,0.0377,0.2950,0.0061\\78,0.3261,0.0031,0.0081,0.0000,0.6627,0.1135,0.2126,0.0112\\79,0.3206,0.0000,0.0146,0.0000,0.6648,0.0629,0.2577,0.0146\\80,0.3188,0.0000,0.0164,0.0000,0.6648,0.0634,0.2554,0.0164\\81,0.3301,0.0015,0.0028,0.0000,0.6656,0.1140,0.2162,0.0043\\82,0.3224,0.0000,0.0119,0.0000,0.6657,0.0548,0.2676,0.0119\\83,0.3284,0.0000,0.0050,0.0000,0.6666,0.0612,0.2672,0.0050\\84,0.3174,0.0000,0.0145,0.0000,0.6681,0.0982,0.2193,0.0145\\85,0.3235,0.0012,0.0070,0.0001,0.6682,0.1334,0.1901,0.0083\\86,0.3277,0.0000,0.0037,0.0001,0.6685,0.1283,0.1994,0.0038\\87,0.3194,0.0000,0.0112,0.0000,0.6694,0.1004,0.2190,0.0112\\88,0.3218,0.0000,0.0058,0.0000,0.6724,0.0986,0.2232,0.0058\\89,0.3187,0.0000,0.0042,0.0000,0.6771,0.0337,0.2850,0.0042\\90,0.3135,0.0035,0.0052,0.0000,0.6779,0.1290,0.1845,0.0087\\91,0.3127,0.0015,0.0063,0.0000,0.6796,0.0831,0.2296,0.0078\\92,0.2943,0.0013,0.0099,0.0000,0.6945,0.1683,0.1260,0.0112\\93,0.2937,0.0027,0.0086,0.0000,0.6950,0.0738,0.2200,0.0113\\94,0.3001,0.0000,0.0029,0.0000,0.6970,0.0442,0.2559,0.0029\\95,0.2966,0.0008,0.0018,0.0001,0.7007,0.0299,0.2667,0.0027\\96,0.2949,0.0000,0.0015,0.0001,0.7035,0.0868,0.2082,0.0016\\97,0.2704,0.0114,0.0140,0.0001,0.7041,0.0800,0.1904,0.0255\\98,0.2898,0.0012,0.0043,0.0000,0.7047,0.0365,0.2533,0.0055\\99,0.2836,0.0000,0.0101,0.0000,0.7063,0.0480,0.2356,0.0101\\100,0.2837,0.0029,0.0044,0.0005,0.7085,0.0694,0.2143,0.0078\\101,0.2827,0.0028,0.0053,0.0001,0.7091,0.1291,0.1536,0.0082\\102,0.2880,0.0000,0.0017,0.0010,0.7093,0.0430,0.2450,0.0027\\103,0.2816,0.0027,0.0014,0.0000,0.7143,0.0924,0.1892,0.0041\\104,0.2739,0.0013,0.0063,0.0000,0.7185,0.0865,0.1874,0.0076\\105,0.2768,0.0000,0.0047,0.0000,0.7185,0.0612,0.2155,0.0047\\106,0.2591,0.0012,0.0050,0.0010,0.7337,0.0629,0.1962,0.0072\\107,0.2560,0.0008,0.0027,0.0000,0.7405,0.1153,0.1408,0.0035\\108,0.2538,0.0014,0.0043,0.0000,0.7405,0.0534,0.2003,0.0057\\109,0.2457,0.0000,0.0084,0.0000,0.7459,0.0827,0.1630,0.0084\\110,0.2418,0.0027,0.0073,0.0011,0.7471,0.0836,0.1582,0.0111\\111,0.2439,0.0027,0.0041,0.0000,0.7493,0.0398,0.2041,0.0068\\112,0.2439,0.0008,0.0043,0.0000,0.7510,0.0406,0.2033,0.0051\\113,0.2402,0.0013,0.0024,0.0000,0.7561,0.0621,0.1781,0.0037\\114,0.2364,0.0000,0.0048,0.0000,0.7588,0.0356,0.2008,0.0048\\115,0.2348,0.0000,0.0033,0.0000,0.7619,0.0715,0.1633,0.0033\\116,0.2287,0.0000,0.0028,0.0000,0.7685,0.0331,0.1956,0.0028\\117,0.2167,0.0046,0.0039,0.0000,0.7748,0.0830,0.1337,0.0085\\118,0.2099,0.0000,0.0059,0.0000,0.7842,0.0858,0.1240,0.0059\\119,0.2071,0.0000,0.0025,0.0000,0.7904,0.0947,0.1124,0.0025\\120,0.2008,0.0000,0.0029,0.0000,0.7963,0.0424,0.1584,0.0029\\121,0.0236,0.0008,0.0004,0.0000,0.9753,0.0123,0.0113,0.0012\\122,0.0161,0.0002,0.0004,0.0000,0.9833,0.0043,0.0118,0.0006\\}\timeshares
\pgfplotstablegetrowsof{\timeshares}\edef\timesessions{\pgfplotsretval}%
\pgfplotstableread[col sep=comma,row sep=\\]{idx,session,film,frames,same_time,moved,older,new\\0,spool__s03-light-r1,8,1981,1.0000,0.0000,0.0000,0.0000\\1,spool__s03-light-r1,9,1981,1.0000,0.0000,0.0000,0.0000\\2,spool__s05-light-r1,14,2374,1.0000,0.0000,0.0000,0.0000\\3,spool__s06-light-r1,8,2454,1.0000,0.0000,0.0000,0.0000\\4,spool__s12-light-r1,9,3891,1.0000,0.0000,0.0000,0.0000\\5,spool__s20-light-r1,16,2289,1.0000,0.0000,0.0000,0.0000\\6,spool__s24-light-r1,11,2130,1.0000,0.0000,0.0000,0.0000\\7,spool__s32-light-r1,12,1915,1.0000,0.0000,0.0000,0.0000\\8,spool__s38-light-r1,20,2919,1.0000,0.0000,0.0000,0.0000\\9,spool__s39-light-r1,14,4116,1.0000,0.0000,0.0000,0.0000\\10,spool__s41-light-r1,9,2257,1.0000,0.0000,0.0000,0.0000\\11,spool__s42-light-r1,13,1857,1.0000,0.0000,0.0000,0.0000\\12,spool__s44-light-r1,17,1835,1.0000,0.0000,0.0000,0.0000\\13,spool__s51-light-r1,12,2310,1.0000,0.0000,0.0000,0.0000\\14,spool__s55-light-r1,10,2071,1.0000,0.0000,0.0000,0.0000\\15,spool__s22-light-r1,4,1840,0.9766,0.0000,0.0000,0.0234\\16,spool__s09-light-r1,11,2692,0.9744,0.0000,0.0000,0.0256\\17,spool__s05-light-r1,7,2168,0.9649,0.0000,0.0000,0.0351\\18,spool__s36-light-r1,15,2690,0.9580,0.0000,0.0000,0.0420\\19,spool__s58-light-r1,8,2583,0.9574,0.0000,0.0000,0.0426\\20,explore__e5-tcp-light-r1,15,4637,0.9461,0.0000,0.0000,0.0539\\21,spool__s26-light-r1,10,2272,0.9401,0.0000,0.0000,0.0599\\22,spool__s21-light-r1,18,2101,0.9315,0.0000,0.0000,0.0685\\23,spool__s10-light-r1,12,4208,0.9256,0.0000,0.0000,0.0744\\24,spool__s28-light-r1,11,2482,0.9255,0.0000,0.0000,0.0745\\25,spool__s38-light-r1,14,2683,0.9221,0.0000,0.0000,0.0779\\26,spool__s49-light-r1,10,2111,0.9209,0.0000,0.0000,0.0791\\27,spool__s40-light-r1,16,2425,0.9175,0.0000,0.0000,0.0825\\28,spool__s57-light-r1,7,2483,0.7926,0.1236,0.0000,0.0838\\29,spool__s37-light-r1,7,2045,0.6034,0.3125,0.0000,0.0841\\30,spool__s38-light-r1,10,2725,0.9145,0.0000,0.0000,0.0855\\31,spool__s56-light-r1,6,4068,0.4803,0.4312,0.0005,0.0880\\32,spool__s16-light-r1,18,2694,0.6459,0.2624,0.0004,0.0913\\33,spool__s07-light-r1,4,2138,0.6160,0.2895,0.0000,0.0945\\34,spool__s15-light-r1,13,2648,0.1084,0.7900,0.0000,0.1016\\35,spool__s07-light-r1,11,2429,0.8975,0.0000,0.0000,0.1025\\36,spool__s55-light-r1,8,2041,0.2587,0.6232,0.0000,0.1181\\37,spool__s09-light-r1,7,2530,0.0047,0.8747,0.0000,0.1206\\38,spool__s44-light-r1,18,1865,0.6466,0.2290,0.0000,0.1244\\39,spool__s24-light-r1,9,2024,0.8755,0.0000,0.0000,0.1245\\40,spool__s05-light-r1,9,2220,0.5266,0.3477,0.0000,0.1257\\41,spool__s21-light-r1,15,2090,0.4833,0.3904,0.0000,0.1263\\42,spool__s16-light-r1,17,2876,0.7326,0.1373,0.0024,0.1276\\43,spool__s59-light-r1,4,2091,0.7135,0.1564,0.0000,0.1301\\44,spool__s05-light-r1,17,2400,0.4758,0.3713,0.0187,0.1342\\45,spool__s57-light-r1,13,2786,0.7893,0.0657,0.0000,0.1450\\46,spool__s12-light-r1,8,3891,0.8468,0.0000,0.0000,0.1532\\47,long__l1-recycling-light-r1,28,6212,0.8395,0.0000,0.0000,0.1605\\48,spool__s10-light-r1,7,4023,0.4390,0.3920,0.0000,0.1690\\49,spool__s22-light-r1,12,2181,0.8294,0.0000,0.0000,0.1706\\50,spool__s19-light-r1,9,2147,0.8230,0.0000,0.0000,0.1770\\51,spool__s60-light-r1,12,1984,0.5121,0.2969,0.0000,0.1910\\52,spool__s17-light-r1,5,2441,0.8083,0.0000,0.0000,0.1917\\53,spool__s52-light-r1,11,2358,0.6798,0.1268,0.0000,0.1934\\54,spool__s41-light-r1,11,2257,0.8024,0.0000,0.0000,0.1976\\55,spool__s13-light-r1,9,2143,0.8012,0.0000,0.0000,0.1988\\56,spool__s17-light-r1,10,2679,0.4744,0.3061,0.0000,0.2195\\57,h0__smoke__p5-cutoff-light-r1,10,2171,0.7775,0.0000,0.0000,0.2225\\58,spool__s55-light-r1,13,2214,0.6016,0.1748,0.0000,0.2236\\59,spool__s54-light-r1,5,1831,0.7739,0.0000,0.0000,0.2261\\60,spool__s44-light-r1,15,1835,0.7711,0.0000,0.0000,0.2289\\61,spool__s31-light-r1,11,2245,0.3385,0.4241,0.0000,0.2374\\62,spool__s41-light-r1,7,2227,0.7607,0.0000,0.0000,0.2393\\63,spool__s01-light-r1,8,3859,0.7543,0.0000,0.0000,0.2457\\64,spool__s57-light-r1,15,2693,0.1133,0.6409,0.0000,0.2458\\65,spool__s51-light-r1,10,2298,0.3451,0.4091,0.0000,0.2459\\66,spool__s05-light-r1,11,2220,0.7518,0.0000,0.0000,0.2482\\67,spool__s22-light-r1,5,1866,0.7471,0.0000,0.0000,0.2529\\68,spool__s35-light-r1,5,2319,0.3152,0.4291,0.0000,0.2557\\69,spool__s49-light-r1,19,2334,0.0000,0.0000,0.7438,0.2562\\70,spool__s46-light-r1,6,2493,0.3883,0.3554,0.0000,0.2563\\71,long__l1-recycling-light-r1,15,6029,0.7318,0.0000,0.0000,0.2682\\72,spool__s15-light-r1,12,2678,0.5228,0.1893,0.0116,0.2763\\73,spool__s27-light-r1,8,1998,0.7187,0.0000,0.0000,0.2813\\74,spool__s56-light-r1,5,4038,0.4349,0.2818,0.0000,0.2833\\75,spool__s31-light-r1,9,2236,0.7147,0.0004,0.0000,0.2849\\76,spool__s29-light-r1,11,4013,0.5694,0.1438,0.0000,0.2868\\77,spool__s47-light-r1,9,3712,0.7126,0.0000,0.0000,0.2874\\78,spool__s44-light-r1,16,1835,0.7123,0.0000,0.0000,0.2877\\79,h0__smoke__p5-cutoff-light-r1,8,1950,0.7082,0.0000,0.0000,0.2918\\80,spool__s40-light-r1,6,2339,0.7007,0.0000,0.0000,0.2993\\81,spool__s31-light-r1,13,2126,0.3843,0.2178,0.0931,0.3048\\82,h0__smoke__p5-cutoff-light-r1,18,2617,0.6905,0.0000,0.0000,0.3095\\83,spool__s60-light-r1,11,1954,0.6904,0.0000,0.0000,0.3096\\84,spool__s42-light-r1,9,1854,0.6742,0.0000,0.0000,0.3258\\85,spool__s24-light-r1,12,2346,0.6709,0.0000,0.0000,0.3291\\86,spool__s41-light-r1,14,2424,0.6683,0.0000,0.0000,0.3317\\87,spool__s09-light-r1,14,2673,0.1276,0.5290,0.0000,0.3434\\88,spool__s39-light-r1,12,4086,0.2868,0.3644,0.0000,0.3488\\89,spool__s04-light-r1,12,2750,0.1935,0.4556,0.0000,0.3509\\90,spool__s04-light-r1,13,2672,0.2193,0.4147,0.0146,0.3514\\91,spool__s30-light-r1,12,4082,0.2935,0.3513,0.0000,0.3552\\92,spool__s34-light-r1,8,2384,0.4690,0.1745,0.0000,0.3565\\93,spool__s37-light-r1,19,2149,0.5700,0.0000,0.0707,0.3592\\94,spool__s07-light-r1,9,2429,0.2997,0.1025,0.2343,0.3635\\95,spool__s48-light-r1,4,2530,0.6190,0.0000,0.0000,0.3810\\96,spool__s15-light-r1,8,2314,0.2247,0.3941,0.0000,0.3812\\97,spool__s01-light-r1,15,4217,0.1257,0.4785,0.0000,0.3958\\98,spool__s31-light-r1,12,2120,0.4269,0.1755,0.0014,0.3962\\99,spool__s16-light-r1,15,2671,0.2662,0.2598,0.0741,0.3999\\100,spool__s16-light-r1,5,2620,0.4832,0.1153,0.0000,0.4015\\101,spool__s52-light-r1,16,2380,0.3647,0.2261,0.0000,0.4092\\102,spool__s29-light-r1,16,4204,0.5438,0.0459,0.0000,0.4103\\103,spool__s60-light-r1,15,2044,0.0000,0.0000,0.5802,0.4198\\104,spool__s04-light-r1,10,2608,0.2308,0.3489,0.0000,0.4202\\105,spool__s39-light-r1,15,4098,0.5791,0.0002,0.0000,0.4207\\106,spool__s45-light-r1,11,3753,0.4175,0.1521,0.0000,0.4303\\107,spool__s15-light-r1,10,2653,0.1040,0.4572,0.0000,0.4387\\108,spool__s36-light-r1,7,2338,0.5590,0.0000,0.0000,0.4410\\109,spool__s50-light-r1,7,2281,0.5318,0.0189,0.0000,0.4494\\110,spool__s43-light-r1,4,1972,0.5487,0.0000,0.0000,0.4513\\111,spool__s42-light-r1,16,2100,0.3919,0.1562,0.0000,0.4519\\112,spool__s15-light-r1,11,2720,0.0563,0.4618,0.0140,0.4680\\113,explore__e5-tcp-light-r1,10,4369,0.5294,0.0000,0.0000,0.4706\\114,spool__s01-light-r1,13,3886,0.5178,0.0000,0.0000,0.4822\\115,spool__s56-light-r1,7,4098,0.5049,0.0000,0.0000,0.4951\\116,spool__s50-light-r1,4,2251,0.5042,0.0000,0.0000,0.4958\\117,spool__s21-light-r1,16,2081,0.4781,0.0159,0.0048,0.5012\\118,spool__s07-light-r1,5,2252,0.3233,0.1523,0.0191,0.5053\\119,spool__s21-light-r1,11,2043,0.1082,0.3842,0.0000,0.5076\\120,spool__s32-light-r1,10,1915,0.3180,0.1504,0.0000,0.5316\\121,spool__s16-light-r1,3,2619,0.0706,0.3914,0.0000,0.5380\\122,spool__s40-light-r1,8,2339,0.4562,0.0000,0.0000,0.5438\\123,spool__s33-light-r1,19,2198,0.4504,0.0041,0.0000,0.5455\\124,spool__s50-light-r1,8,2323,0.3375,0.0000,0.1167,0.5458\\125,spool__s34-light-r1,7,2161,0.4516,0.0000,0.0000,0.5484\\126,spool__s12-light-r1,6,3891,0.2902,0.1568,0.0000,0.5531\\127,spool__s16-light-r1,13,2701,0.0552,0.3910,0.0000,0.5539\\128,spool__s08-light-r1,10,4030,0.4452,0.0000,0.0000,0.5548\\129,spool__s14-light-r1,15,4315,0.4433,0.0000,0.0000,0.5567\\130,spool__s23-light-r1,13,4484,0.4331,0.0054,0.0000,0.5616\\131,spool__s12-light-r1,10,3891,0.4323,0.0000,0.0000,0.5677\\132,swap__w3-earbuds-light5-r1,10,2344,0.4296,0.0000,0.0000,0.5704\\133,spool__s51-light-r1,9,2058,0.4169,0.0000,0.0000,0.5831\\134,spool__s41-light-r1,6,2164,0.4076,0.0000,0.0000,0.5924\\135,long__l1-recycling-light-r1,24,6049,0.4052,0.0013,0.0002,0.5933\\136,spool__s35-light-r1,12,2425,0.0878,0.3093,0.0000,0.6029\\137,spool__s45-light-r1,8,3731,0.3967,0.0000,0.0000,0.6033\\138,spool__s38-light-r1,19,2919,0.3799,0.0140,0.0010,0.6050\\139,spool__s20-light-r1,13,2165,0.3427,0.0508,0.0000,0.6065\\140,spool__s01-light-r1,9,3886,0.2360,0.1557,0.0000,0.6083\\141,spool__s36-light-r1,10,2487,0.3160,0.0567,0.0000,0.6273\\142,spool__s59-light-r1,6,2109,0.2518,0.1038,0.0000,0.6444\\143,long__l1-recycling-light-r1,27,6212,0.3538,0.0000,0.0000,0.6462\\144,spool__s30-light-r1,17,4121,0.3230,0.0235,0.0000,0.6535\\145,spool__s11-light-r1,11,4064,0.0020,0.3337,0.0000,0.6644\\146,spool__s20-light-r1,10,2223,0.3333,0.0000,0.0000,0.6667\\147,spool__s48-light-r1,8,2542,0.3245,0.0000,0.0000,0.6755\\148,spool__s26-light-r1,8,2263,0.3243,0.0000,0.0000,0.6757\\149,spool__s04-light-r1,18,2660,0.0000,0.0000,0.3075,0.6925\\150,spool__s27-light-r1,9,2020,0.0000,0.2787,0.0000,0.7213\\151,spool__s25-light-r1,8,1849,0.2628,0.0103,0.0000,0.7269\\152,explore__e5-tcp-light-r1,11,4277,0.2039,0.0673,0.0000,0.7288\\153,explore__e8-pomodoro-light-r3,11,857,0.1715,0.0945,0.0000,0.7340\\154,spool__s18-light-r1,7,2069,0.2523,0.0000,0.0000,0.7477\\155,spool__s37-light-r1,17,2149,0.0000,0.0000,0.2387,0.7613\\156,long__l1-recycling-light-r1,16,6042,0.2354,0.0003,0.0000,0.7643\\157,spool__s03-light-r1,11,1981,0.2307,0.0000,0.0000,0.7693\\158,spool__s08-light-r1,3,3676,0.2223,0.0000,0.0000,0.7777\\159,spool__s20-light-r1,17,2211,0.0882,0.0014,0.1144,0.7960\\160,spool__s35-light-r1,10,2319,0.2009,0.0000,0.0000,0.7991\\161,spool__s02-light-r1,10,3823,0.1609,0.0369,0.0000,0.8022\\162,spool__s22-light-r1,6,2015,0.0725,0.1221,0.0000,0.8055\\163,spool__s18-light-r1,12,2273,0.1940,0.0000,0.0000,0.8060\\164,series__c1-whys-light-r1,5,1560,0.1923,0.0000,0.0000,0.8077\\165,spool__s05-light-r1,16,2421,0.0805,0.1020,0.0000,0.8174\\166,spool__s21-light-r1,13,2072,0.1067,0.0729,0.0005,0.8200\\167,spool__s20-light-r1,15,2289,0.0852,0.0371,0.0520,0.8257\\168,spool__s08-light-r1,4,3693,0.1660,0.0000,0.0000,0.8340\\169,spool__s58-light-r1,6,2583,0.1607,0.0000,0.0000,0.8393\\170,spool__s02-light-r1,16,4130,0.1591,0.0000,0.0000,0.8409\\171,spool__s58-light-r1,12,2643,0.1570,0.0000,0.0000,0.8430\\172,spool__s18-light-r1,13,2465,0.0235,0.1249,0.0000,0.8515\\173,spool__s12-light-r1,14,4118,0.1481,0.0000,0.0000,0.8519\\174,spool__s53-light-r1,10,3635,0.1238,0.0000,0.0000,0.8762\\175,spool__s53-light-r1,6,3603,0.1166,0.0000,0.0000,0.8834\\176,spool__s13-light-r1,13,2205,0.1156,0.0000,0.0000,0.8844\\177,explore__e5-tcp-light-r1,8,4369,0.0558,0.0581,0.0000,0.8860\\178,spool__s36-light-r1,14,2690,0.0071,0.0996,0.0000,0.8933\\179,swap__w4-fractions-light5-r1,9,2625,0.1044,0.0000,0.0000,0.8956\\180,long__l1-recycling-light-r1,11,6029,0.0954,0.0066,0.0000,0.8980\\181,spool__s38-light-r1,17,2815,0.0185,0.0689,0.0000,0.9126\\182,spool__s40-light-r1,13,2425,0.0709,0.0161,0.0000,0.9130\\183,swap__w1-hashtable-light-r1,14,2634,0.0839,0.0000,0.0000,0.9161\\184,spool__s17-light-r1,7,2712,0.0826,0.0000,0.0000,0.9174\\185,spool__s25-light-r1,14,1844,0.0813,0.0000,0.0000,0.9187\\186,spool__s46-light-r1,9,2553,0.0548,0.0255,0.0000,0.9197\\187,spool__s19-light-r1,7,2147,0.0727,0.0000,0.0000,0.9273\\188,spool__s18-light-r1,8,2123,0.0259,0.0367,0.0000,0.9374\\189,spool__s29-light-r1,9,3810,0.0606,0.0000,0.0000,0.9394\\190,explore__e5-tcp-light-r1,13,4637,0.0546,0.0054,0.0000,0.9400\\191,spool__s29-light-r1,12,4260,0.0357,0.0087,0.0000,0.9556\\192,explore__e3-bikeshare-light-r4,6,1618,0.0111,0.0074,0.0000,0.9815\\193,spool__s33-light-r1,23,2408,0.0000,0.0000,0.0158,0.9842\\194,spool__s11-light-r1,10,3958,0.0144,0.0000,0.0000,0.9856\\195,explore__e8-pomodoro-light-r3,13,854,0.0117,0.0000,0.0023,0.9859\\196,spool__s28-light-r1,10,2482,0.0117,0.0000,0.0000,0.9883\\197,long__l1-recycling-light-r1,35,6122,0.0078,0.0033,0.0000,0.9889\\198,spool__s41-light-r1,12,2424,0.0103,0.0000,0.0000,0.9897\\199,spool__s28-light-r1,8,2477,0.0052,0.0000,0.0000,0.9948\\200,swap__w4-fractions-light5-r1,7,2625,0.0000,0.0023,0.0000,0.9977\\201,h0__smoke__p5-cutoff-light-r1,16,2617,0.0004,0.0000,0.0000,0.9996\\202,spool__s47-light-r1,19,3962,0.0000,0.0003,0.0000,0.9997\\203,explore__e3-bikeshare-light-r4,9,1618,0.0000,0.0000,0.0000,1.0000\\204,h0__smoke__p5-cutoff-light-r1,13,2617,0.0000,0.0000,0.0000,1.0000\\205,long__l1-recycling-light-r1,13,6029,0.0000,0.0000,0.0000,1.0000\\206,spool__s01-light-r1,12,3886,0.0000,0.0000,0.0000,1.0000\\207,spool__s02-light-r1,12,4095,0.0000,0.0000,0.0000,1.0000\\208,spool__s03-light-r1,5,1990,0.0000,0.0000,0.0000,1.0000\\209,spool__s03-light-r1,7,1981,0.0000,0.0000,0.0000,1.0000\\210,spool__s03-light-r1,12,2134,0.0000,0.0000,0.0000,1.0000\\211,spool__s03-light-r1,14,2134,0.0000,0.0000,0.0000,1.0000\\212,spool__s04-light-r1,11,3020,0.0000,0.0000,0.0000,1.0000\\213,spool__s05-light-r1,12,2374,0.0000,0.0000,0.0000,1.0000\\214,spool__s06-light-r1,6,2267,0.0000,0.0000,0.0000,1.0000\\215,spool__s06-light-r1,7,2454,0.0000,0.0000,0.0000,1.0000\\216,spool__s06-light-r1,10,2657,0.0000,0.0000,0.0000,1.0000\\217,spool__s08-light-r1,7,4010,0.0000,0.0000,0.0000,1.0000\\218,spool__s08-light-r1,9,4051,0.0000,0.0000,0.0000,1.0000\\219,spool__s09-light-r1,9,2692,0.0000,0.0000,0.0000,1.0000\\220,spool__s09-light-r1,12,2767,0.0000,0.0000,0.0000,1.0000\\221,spool__s10-light-r1,9,4247,0.0000,0.0000,0.0000,1.0000\\222,spool__s10-light-r1,10,4208,0.0000,0.0000,0.0000,1.0000\\223,spool__s11-light-r1,13,4373,0.0000,0.0000,0.0000,1.0000\\224,spool__s11-light-r1,14,4306,0.0000,0.0000,0.0000,1.0000\\225,spool__s12-light-r1,12,4118,0.0000,0.0000,0.0000,1.0000\\226,spool__s13-light-r1,6,2011,0.0000,0.0000,0.0000,1.0000\\227,spool__s13-light-r1,11,2318,0.0000,0.0000,0.0000,1.0000\\228,spool__s14-light-r1,11,3990,0.0000,0.0000,0.0000,1.0000\\229,spool__s14-light-r1,13,4316,0.0000,0.0000,0.0000,1.0000\\230,spool__s15-light-r1,9,2737,0.0000,0.0000,0.0000,1.0000\\231,spool__s16-light-r1,11,2740,0.0000,0.0000,0.0000,1.0000\\232,spool__s17-light-r1,13,2685,0.0000,0.0000,0.0000,1.0000\\233,spool__s18-light-r1,10,2273,0.0000,0.0000,0.0000,1.0000\\234,spool__s19-light-r1,8,2147,0.0000,0.0000,0.0000,1.0000\\235,spool__s19-light-r1,10,2177,0.0000,0.0000,0.0000,1.0000\\236,spool__s20-light-r1,4,2223,0.0000,0.0000,0.0000,1.0000\\237,spool__s21-light-r1,14,2111,0.0000,0.0000,0.0000,1.0000\\238,spool__s21-light-r1,17,2101,0.0000,0.0000,0.0000,1.0000\\239,spool__s23-light-r1,15,4514,0.0000,0.0000,0.0000,1.0000\\240,spool__s23-light-r1,18,4293,0.0000,0.0000,0.0000,1.0000\\241,spool__s23-light-r1,20,4293,0.0000,0.0000,0.0000,1.0000\\242,spool__s24-light-r1,10,2130,0.0000,0.0000,0.0000,1.0000\\243,spool__s25-light-r1,6,1847,0.0000,0.0000,0.0000,1.0000\\244,spool__s25-light-r1,10,1849,0.0000,0.0000,0.0000,1.0000\\245,spool__s26-light-r1,11,2244,0.0000,0.0000,0.0000,1.0000\\246,spool__s27-light-r1,11,2159,0.0000,0.0000,0.0000,1.0000\\247,spool__s27-light-r1,13,2159,0.0000,0.0000,0.0000,1.0000\\248,spool__s28-light-r1,6,2294,0.0000,0.0000,0.0000,1.0000\\249,spool__s28-light-r1,9,2477,0.0000,0.0000,0.0000,1.0000\\250,spool__s30-light-r1,14,4112,0.0000,0.0000,0.0000,1.0000\\251,spool__s31-light-r1,10,2266,0.0000,0.0000,0.0000,1.0000\\252,spool__s32-light-r1,11,1915,0.0000,0.0000,0.0000,1.0000\\253,spool__s32-light-r1,13,1915,0.0000,0.0000,0.0000,1.0000\\254,spool__s33-light-r1,21,2378,0.0000,0.0000,0.0000,1.0000\\255,spool__s34-light-r1,9,2559,0.0000,0.0000,0.0000,1.0000\\256,spool__s34-light-r1,10,2535,0.0000,0.0000,0.0000,1.0000\\257,spool__s35-light-r1,6,2319,0.0000,0.0000,0.0000,1.0000\\258,spool__s35-light-r1,8,2319,0.0000,0.0000,0.0000,1.0000\\259,spool__s36-light-r1,13,2668,0.0000,0.0000,0.0000,1.0000\\260,spool__s37-light-r1,13,2029,0.0000,0.0000,0.0000,1.0000\\261,spool__s38-light-r1,6,2507,0.0000,0.0000,0.0000,1.0000\\262,spool__s38-light-r1,16,2924,0.0000,0.0000,0.0000,1.0000\\263,spool__s39-light-r1,13,4116,0.0000,0.0000,0.0000,1.0000\\264,spool__s40-light-r1,9,2369,0.0000,0.0000,0.0000,1.0000\\265,spool__s41-light-r1,8,2257,0.0000,0.0000,0.0000,1.0000\\266,spool__s42-light-r1,7,1854,0.0000,0.0000,0.0000,1.0000\\267,spool__s42-light-r1,11,1857,0.0000,0.0000,0.0000,1.0000\\268,spool__s43-light-r1,5,1981,0.0000,0.0000,0.0000,1.0000\\269,spool__s43-light-r1,7,1990,0.0000,0.0000,0.0000,1.0000\\270,spool__s44-light-r1,19,1895,0.0000,0.0000,0.0000,1.0000\\271,spool__s45-light-r1,9,3737,0.0000,0.0000,0.0000,1.0000\\272,spool__s46-light-r1,7,2523,0.0000,0.0000,0.0000,1.0000\\273,spool__s47-light-r1,14,3769,0.0000,0.0000,0.0000,1.0000\\274,spool__s48-light-r1,6,2530,0.0000,0.0000,0.0000,1.0000\\275,spool__s49-light-r1,13,2152,0.0000,0.0000,0.0000,1.0000\\276,spool__s51-light-r1,11,2310,0.0000,0.0000,0.0000,1.0000\\277,spool__s51-light-r1,14,2344,0.0000,0.0000,0.0000,1.0000\\278,spool__s52-light-r1,13,2350,0.0000,0.0000,0.0000,1.0000\\279,spool__s53-light-r1,8,3633,0.0000,0.0000,0.0000,1.0000\\280,spool__s54-light-r1,6,1831,0.0000,0.0000,0.0000,1.0000\\281,spool__s54-light-r1,8,1848,0.0000,0.0000,0.0000,1.0000\\282,spool__s55-light-r1,9,2071,0.0000,0.0000,0.0000,1.0000\\283,spool__s57-light-r1,10,2535,0.0000,0.0000,0.0000,1.0000\\284,spool__s58-light-r1,5,2583,0.0000,0.0000,0.0000,1.0000\\285,spool__s58-light-r1,10,2613,0.0000,0.0000,0.0000,1.0000\\286,spool__s59-light-r1,5,2091,0.0000,0.0000,0.0000,1.0000\\287,spool__s60-light-r1,9,1954,0.0000,0.0000,0.0000,1.0000\\288,spool__s60-light-r1,13,2014,0.0000,0.0000,0.0000,1.0000\\289,swap__w1-hashtable-light-r1,12,2634,0.0000,0.0000,0.0000,1.0000\\290,swap__w3-earbuds-light5-r1,8,2344,0.0000,0.0000,0.0000,1.0000\\}\repeatshares
\pgfplotstablegetrowsof{\repeatshares}\edef\repeatfilms{\pgfplotsretval}%
\pgfplotsset{timepanel/.style={
  width=0.98\columnwidth, height=2.4cm, scale only axis=false,
  ybar stacked, bar width=1.02, ymin=0, ymax=1, enlarge x limits=false,
  ytick={0,0.5,1}, yticklabels={0,50\%,100\%}, xtick=\empty,
  ylabel style={font=\sffamily\small, color=cInk}, yticklabel style={font=\sffamily\small, color=cInk},
  xlabel style={font=\sffamily\small, color=cInk, yshift=2pt},
  axis line style={color=cGray}, tick style={color=cGray}, axis x line*=bottom, axis y line*=left,
  legend style={at={(0.5,1.10)}, anchor=south, draw=none, font=\sffamily\small, column sep=5pt},
  legend cell align=left,
  legend image code/.code={\draw[##1, draw=none] (0cm,-0.08cm) rectangle (0.2cm,0.12cm);}}}
\begin{tikzpicture}[font=\sffamily\small]
\begin{axis}[timepanel, name=ta, xmin=-0.5, xmax=\timesessions-0.5, ylabel={share of time},
  xlabel={\timesessions{} sessions, by their think-time share}, legend columns=2]
\addplot[fill=cB, draw=none] table[x=idx, y=build_fail] {\timeshares};
\addplot[fill=cA, draw=none] table[x=idx, y=build_film] {\timeshares};
\addplot[fill=cE, draw=none] table[x=idx, y=other_all] {\timeshares};
\addplot[fill=cGray, draw=none] table[x=idx, y=agent] {\timeshares};
\legend{failing builds, delivering builds, other tools, think time}
\coordinate (tL) at (axis cs:-0.5,{\numToolShare/100});
\coordinate (tR) at (axis cs:{\timesessions-0.5},{\numToolShare/100});
\end{axis}
\draw[cInk, dashed, line width=0.6pt] (tL) -- (tR);
\node[anchor=south east, inner sep=1.5pt, text=cInk, fill=white, fill opacity=0.75, text opacity=1] at (tR) {median tool share \numToolShare\%};
\node[anchor=north west, inner sep=0, font=\sffamily\small\bfseries] at ([xshift=-30pt, yshift=31pt]ta.north west) {a};
\begin{axis}[timepanel, name=fb, at={(ta.south west)}, anchor=north west, yshift=-1.45cm, xmin=-0.5,
  xmax=\repeatfilms-0.5, ylabel={share of frames}, xlabel={\repeatfilms{} later films, by their new share},
  legend columns=3]
\addplot[fill=cC, draw=none] table[x=idx, y=same_time] {\repeatshares};
\addplot[fill=cC!40, draw=none] table[x=idx, y=moved] {\repeatshares};
\addplot[fill=cC!40, draw=none, forget plot] table[x=idx, y=older] {\repeatshares};
\addplot[fill=cGray, draw=none] table[x=idx, y=new] {\repeatshares};
\legend{reused in place, {reused, moved}, new}
\end{axis}
\node[anchor=north west, inner sep=0, font=\sffamily\small\bfseries] at ([xshift=-30pt, yshift=19pt]fb.north west) {b};
\end{tikzpicture}%
\vspace{-2mm}
\caption{\textbf{Where the time and the frames go on the real track.} (a)~Each session's time. (b)~Each later film's
frames: an earlier film drew them at the same time, at another time, or not at all.}
\label{fig:time}
\end{figure}


==> figures/fig_wait.tex <==
\begin{figure}[t]
\centering
\newcommand\med[3]{\addplot[only marks, mark=*, mark size=1.5pt, color=cInk!70, forget plot] coordinates {(#1,0.5)};
  \addplot[only marks, mark=*, mark size=1.5pt, color=cA, forget plot] coordinates {(#2,0.5)};
  \node[anchor=north west, inner sep=1pt, font=\sffamily\small, text=cInk] at (axis cs:#1,0.5) {#1};
  \node[anchor=#3, inner sep=1pt, font=\sffamily\small, text=cA] at (axis cs:#2,0.5) {#2};}
\pgfplotsset{short legend/.style={legend image code/.code={\draw[##1] (0cm,0cm) -- (0.36cm,0cm);}}}
%
\begin{tikzpicture}
\pgfplotsset{wait/.style={
  scale only axis, width=82pt, height=54pt, ymin=0, ymax=1, xmin=0, clip=true,
  ytick={0,0.5,1}, table/col sep=comma, table/y=p,
  xlabel style={font=\sffamily\small, color=cInk}, ylabel style={font=\sffamily\small, color=cInk},
  ticklabel style={font=\sffamily\small, color=cInk}, axis line style={color=cGray}, tick style={color=cGray},
  axis x line*=bottom, axis y line*=left,
  seq/.style={const plot, no marks, color=cInk!70, densely dashed, line width=0.9pt},
  reb/.style={const plot, no marks, color=cGray, line width=1.3pt},
  ours/.style={const plot, no marks, color=cA, line width=1.3pt}}}
\begin{axis}[wait, name=fail, xmax=16, xtick={0,5,10,15}, xticklabels={0,5,10,15}, yticklabels={0,50\%,100\%},
  xlabel={time to verdict (s)}, ylabel={share of builds}, short legend,
  legend style={at={(1.09,1.06)}, anchor=south, draw=none, fill=none, font=\sffamily\small, legend columns=3, column sep=3pt},
  legend cell align=left]
\draw[cGray, dotted, line width=0.4pt] (axis cs:0,0.5) -- (axis cs:16,0.5);
\addplot[seq] table[x=serial] {figures/data/wait_fail.csv};
\addplot[reb] table[x=base] {figures/data/wait_fail.csv};
\addplot[ours] table[x=ours] {figures/data/wait_fail.csv};
\legend{\sequential, \rebuild, \sys}
\med{\numWaitFailMedSeq}{\numWaitFailMedOurs}{north west}
\end{axis}
\begin{axis}[wait, at={(fail.south east)}, anchor=south west, xshift=14pt, xmax=70, xtick={0,20,40,60},
  xticklabels={0,20,40,60}, yticklabels={}, xlabel={time to film (s)}]
\draw[cGray, dotted, line width=0.4pt] (axis cs:0,0.5) -- (axis cs:70,0.5);
\addplot[seq] table[x=serial] {figures/data/wait_film.csv};
\addplot[reb] table[x=base] {figures/data/wait_film.csv};
\addplot[ours] table[x=ours] {figures/data/wait_film.csv};
\med{\numWaitFilmMedSeq}{\numWaitFilmMedOurs}{south east}
\end{axis}
\end{tikzpicture}%
\vspace{-2mm}
\caption{\textbf{The agent's wait per build on 32 cores}, as the share of builds answered within a time, over the
\NUM{WaitFailBuilds}{} builds that end at the verdict and the \NUM{WaitFilmBuilds}{} that deliver a film; dots, the
medians (s).}
\label{fig:wait}
\end{figure}

